Capacity of Random Channels with Large Alphabets

We consider discrete memoryless channels with input alphabet size $n$ and output alphabet size $m$, where $m=$ceil$(\gamma n)$ for some constant $\gamma>0$. The channel transition matrix consists of entries that, before being normalised, are independent and identically distributed nonnegative random variables $V$ and such that $E[(V \log V)^2]<\infty$. We prove that in the limit as $n\to \infty$ the capacity of such a channel converges to $Ent(V) / E[V]$ almost surely and in $L^2$, where $Ent(V):= E[V\log V]-E[V] \log E[V]$ denotes the entropy of $V$. We further show that, under slightly different model assumptions, the capacity of these random channels converges to this asymptotic value exponentially in $n$. Finally, we present an application in the context of Bayesian optimal experiment design.

==> ExpRandom.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=9cm,
		width=16cm,
		grid=major,
		xlabel=alphabet size $n$,
		ylabel=capacity \bracket{bits per channel use},
		xmin=1,
		xmax=1000,
		ymax=0.723,
		ymin=0.588,
		legend style={at={(0.79,0.965)},anchor=north,legend cell align=left} 
		]


%%%%%%%%

	\addlegendimage{only marks,black,mark=square*,mark size=1pt} 	
	\addlegendimage{only marks,black,mark=*,mark size=1pt} 
	\addlegendimage{black,thick,smooth,dashed,mark size=1pt} 		
	

		\addplot[blue,mark=square*,only marks,mark options={fill=blue},mark size=1pt] coordinates {
		(10,0.6517)	
		(50,0.6911)
		(100,0.6636)
		(150,0.6667)
		(200,0.6804)	
		(250,0.6714)	
		(300,0.6682)	
		(350,0.6622)	
		(400,0.6603)	
		(450,0.6567)	
		(500,0.6646)	
		(550,0.6625)
		(600,0.6568)
		(650,0.6563)
		(700,0.6550)
		(750,0.6537)
		(800,0.6520)
		(850,0.6562)
		(900,0.6546)
		(950,0.6515)
		(1000,0.6480) %attention																																	
	};
	%	\addlegendentry{1st experiment (UB)}		
%%%%%%%%

		\addplot[blue,mark=*,only marks,mark options={fill=blue},mark size=1pt] coordinates {
		(10,0.6514)	
		(50,0.6896)
		(100,0.6630)
		(150,0.6645)
		(200,0.6795)	
		(250,0.6699)	
		(300,0.6675)	
		(350,0.6593)	
		(400,0.6595)	
		(450,0.6550)	
		(500,0.6640)	
		(550,0.6611)
		(600,0.6556)
		(650,0.6541)
		(700,0.6540)
		(750,0.6521)
		(800,0.6512)
		(850,0.6549)
		(900,0.6540)
		(950,0.6505)
		(1000,0.6480) %attention																																	
	};
	%	\addlegendentry{1st experiment (LB)}	
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%				
	
			\addplot[red,mark=square*,only marks,mark options={fill=red},mark size=1pt] coordinates {
		(10,0.6187)	
		(50,0.6929)
		(100,0.6984)
		(150,0.6791)
		(200,0.6703)	
		(250,0.6799)	
		(300,0.6635)	
		(350,0.6656)	
		(400,0.6629)	
		(450,0.6682)	
		(500,0.6666)	
		(550,0.6643)
		(600,0.6583)
		(650,0.6552)
		(700,0.6551)
		(750,0.6542)
		(800,0.6519)
		(850,0.6562)
		(900,0.6540)
		(950,0.6515)
		(1000,0.6480) %attention																																				
	};
	%	\addlegendentry{2nd experiment (UB)}
	
		
		\addplot[red,mark=*,only marks,mark options={fill=red},mark size=1pt] coordinates {
		(10,0.6172)	
		(50,0.6916)
		(100,0.6979)
		(150,0.6775)
		(200,0.6695)	
		(250,0.6786)	
		(300,0.6625)	
		(350,0.6643)	
		(400,0.6623)	
		(450,0.6670)	
		(500,0.6658)	
		(550,0.6628)
		(600,0.6574)
		(650,0.6537)
		(700,0.6544)
		(750,0.6525)
		(800,0.6512)
		(850,0.6549)
		(900,0.6534)
		(950,0.6505)
		(1000,0.6480) %attention																																			
	};
	%	\addlegendentry{2nd experiment (LB)}	
	
%%%%%%	3rd experiment
				\addplot[ForestGreen,mark=square*,only marks,mark options={fill=ForestGreen},mark size=1pt] coordinates {
		(10,0.6972)	
		(50,0.7089)
		(100,0.6864)
		(150,0.6786)
		(200,0.6892)	
		(250,0.6753)	
		(300,0.6690)	
		(350,0.6814)	
		(400,0.6696)	
		(450,0.6685)	
		(500,0.6672)	
		(550,0.6585)
		(600,0.6588)
		(650,0.6555)
		(700,0.6556)
		(750,0.6573)
		(800,0.6524)
		(850,0.6563)
		(900,0.6534)
		(950,0.6502)
		(1000,0.6485)																																			
	};
	
				\addplot[ForestGreen,mark=*,only marks,mark options={fill=ForestGreen},mark size=1pt] coordinates {
		(10,0.6967)	
		(50,0.7039)
		(100,0.6833)
		(150,0.6756)
		(200,0.6869)	
		(250,0.6739)	
		(300,0.6660)	
		(350,0.6791)	
		(400,0.6681)	
		(450,0.6674)	
		(500,0.6658)	
		(550,0.6573)
		(600,0.6576)
		(650,0.6542)
		(700,0.6543)
		(750,0.6561)
		(800,0.6510)
		(850,0.6549)
		(900,0.6520)
		(950,0.6493)
		(1000,0.6478)																																			
	};	
	

%%%%%%	4rd experiment
				\addplot[YellowOrange,mark=square*,only marks,mark options={fill=YellowOrange},mark size=1pt] coordinates {
		(10,0.7224)	
		(50,0.6976)
		(100,0.6953)
		(150,0.6812)
		(200,0.6831)	
		(250,0.6848)	
		(300,0.6713)	
		(350,0.6719)	
		(400,0.6639)	
		(450,0.6618)	
		(500,0.6538)	
		(550,0.6592)
		(600,0.6584)
		(650,0.6595)
		(700,0.6552)
		(750,0.6564)
		(800,0.6549)
		(850,0.6529)
		(900,0.6529)
		(950,0.6496)
		(1000,0.6485)																																			
	};

				\addplot[YellowOrange,mark=*,only marks,mark options={fill=YellowOrange},mark size=1pt] coordinates {
		(10,0.7221)	
		(50,0.6919)
		(100,0.6905)
		(150,0.6788)
		(200,0.6802)	
		(250,0.6821)	
		(300,0.6695)	
		(350,0.6704)	
		(400,0.6622)	
		(450,0.6602)	
		(500,0.6530)	
		(550,0.6580)
		(600,0.6576)
		(650,0.6587)
		(700,0.6543)
		(750,0.6554)
		(800,0.6536)
		(850,0.6517)
		(900,0.6520)
		(950,0.6487)
		(1000,0.6478)																																			
	};	
	
	
%%%%%%	4rd experiment	
				\addplot[SkyBlue,mark=square*,only marks,mark options={fill=SkyBlue},mark size=1pt] coordinates {
		(10,0.5904)	
		(50,0.7190)
		(100,0.6727)
		(150,0.6765)
		(200,0.6859)	
		(250,0.6649)	
		(300,0.6739)	
		(350,0.6688)	
		(400,0.6679)	
		(450,0.6634)	
		(500,0.6613)	
		(550,0.6581)
		(600,0.6610)
		(650,0.6572)
		(700,0.6592)
		(750,0.6571)
		(800,0.6549)
		(850,0.6565)
		(900,0.6545)
		(950,0.6524)
		(1000,0)																																			
	};	

				\addplot[SkyBlue,mark=*,only marks,mark options={fill=SkyBlue},mark size=1pt] coordinates {
		(10,0.5887)	
		(50,0.7129)
		(100,0.6682)
		(150,0.6735)
		(200,0.6830)	
		(250,0.6625)	
		(300,0.6721)	
		(350,0.6668)	
		(400,0.6661)	
		(450,0.6626)	
		(500,0.6603)	
		(550,0.6572)
		(600,0.6600)
		(650,0.6564)
		(700,0.6581)
		(750,0.6559)
		(800,0.6540)
		(850,0.6552)
		(900,0.6537)
		(950,0.6516)
		(1000,0)																																			
	};	
	
		%%%%%%%%
			%apriori error

%upper bound C_UB
	\addplot[black,thick,smooth,dashed] coordinates {
		(1,0.6099)	
		(1000,0.6099)
	};
	%\addlegendentry{asymptotic capacity}
		
	%aposteriori error

\addlegendentry{ \, upper bound $i$th experiment}
\addlegendentry{ \, lower bound $i$th experiment}
\addlegendentry{ \, asymptotic capacity}		

	
	
	\end{axis}
\end{tikzpicture}

==> meanExperiment.tex <==
\begin{tikzpicture}

\begin{axis}[%
		height=5.5cm,
		width=8cm,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
%	    xtick={1,0.1,0.01},
ytick={0.76,0.77,0.78,0.79,0.8},
grid=major,
style={font=\scriptsize},
xmin=0,
xmax=3000,
xlabel={alphabet size $n$},
ymin=0.76,
ymax=0.80,
ylabel={capacity \bracket{bits per channel use}},
legend style={at={(0.63,0.37)},anchor=north,legend cell align=left, font=\scriptsize} 
%legend style={legend cell align=left,align=left,draw=white!15!black}
]

%optimal empirical mean
\addplot [color=blue,solid,line width=0.8pt]
  table[row sep=crcr]{%
100	0.762108399513965\\
150	0.771814632463903\\
200	0.777646581927556\\
250	0.779684053112364\\
300	0.782020177974366\\
350	0.78354927136745\\
400	0.784448256568421\\
450	0.785793819798844\\
500	0.786182497237696\\
550	0.786494063900476\\
600	0.787103409191192\\
650	0.787216452634007\\
700	0.78787551534967\\
750	0.788218141962932\\
800	0.78841811681213\\
850	0.788637655138135\\
900	0.788841272893948\\
950	0.788967926353195\\
1000	0.789233474744941\\
1050	0.789352745559591\\
1100	0.789550561572549\\
1150	0.789605448544222\\
1200	0.789756147675632\\
1250	0.789842893844141\\
1300	0.789827789682466\\
1350	0.79004737774738\\
1400	0.790208894287152\\
1450	0.790245581682686\\
1500	0.790371079040314\\
1550	0.790368065909647\\
1600	0.79045210619709\\
1650	0.790496358617014\\
1700	0.790612036036704\\
1750	0.790510564099034\\
1800	0.790677619107404\\
1850	0.790752716154192\\
1900	0.790770163268169\\
1950	0.790820205121219\\
2000	0.790845468972332\\
2050	0.790876543727239\\
2100	0.790985538972348\\
2150	0.790950562652985\\
2200	0.791033346074424\\
2250	0.790991035983941\\
2300	0.791028247383146\\
2350	0.791062642059069\\
2400	0.791070518979082\\
2450	0.791136153496023\\
2500	0.791179363261587\\
2550	0.791151332616846\\
2600	0.791248997367975\\
2650	0.791221312979441\\
2700	0.791259666086976\\
2750	0.791258415548123\\
2800	0.791332137281057\\
2850	0.791316955652315\\
2900	0.791401111116308\\
2950	0.791379939029826\\
3000	0.791373407873675\\
};
\addlegendentry{optimal empirical mean};





% empirical suboptimal mean
%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,solid,line width=0.8pt]
  table[row sep=crcr]{%
100	0.763278758441075\\
150	0.772889147435455\\
200	0.77665424631823\\
250	0.779927834511907\\
300	0.781968205216288\\
350	0.783131708088643\\
400	0.784414241488204\\
450	0.785458293769529\\
500	0.786171224493547\\
550	0.786441354000282\\
600	0.787026684941193\\
650	0.787524968583831\\
700	0.787818892480694\\
750	0.788182916876982\\
800	0.788806739667847\\
850	0.78864239797069\\
900	0.788918491999829\\
950	0.789003381089714\\
1000	0.789295232390277\\
1050	0.789428525391136\\
1100	0.789589346728993\\
1150	0.789694961113276\\
1200	0.789712838518156\\
1250	0.78998764038838\\
1300	0.790123816032406\\
1350	0.790002938748658\\
1400	0.790150556925986\\
1450	0.790225708935697\\
1500	0.79022716138396\\
1550	0.790339313153371\\
1600	0.790421487443388\\
1650	0.790565876270982\\
1700	0.790566681844511\\
1750	0.790593580499492\\
1800	0.790531919138263\\
1850	0.790656262896865\\
1900	0.790782052963652\\
1950	0.790827307677327\\
2000	0.790808042115689\\
2050	0.790912039401512\\
2100	0.790888598498345\\
2150	0.790936623321527\\
2200	0.79100446964323\\
2250	0.790946285303355\\
2300	0.790990313191123\\
2350	0.790982399706956\\
2400	0.79109878790104\\
2450	0.791188548892717\\
2500	0.791148566800311\\
2550	0.791209295166598\\
2600	0.791164639953928\\
2650	0.791260503930899\\
2700	0.791253519971377\\
2750	0.791287847613786\\
2800	0.791211058305156\\
2850	0.791376080952753\\
2900	0.791301850162839\\
2950	0.791390623937265\\
3000	0.791374141665185\\
};

\addlegendentry{suboptimal empirical mean};


% asymptotic capacity
%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
    0	0.792481250360578\\  
  50	0.792481250360578\\  
100	0.792481250360578\\
150	0.792481250360578\\
200	0.792481250360578\\
250	0.792481250360578\\
300	0.792481250360578\\
350	0.792481250360578\\
400	0.792481250360578\\
450	0.792481250360578\\
500	0.792481250360578\\
550	0.792481250360578\\
600	0.792481250360578\\
650	0.792481250360578\\
700	0.792481250360578\\
750	0.792481250360578\\
800	0.792481250360578\\
850	0.792481250360578\\
900	0.792481250360578\\
950	0.792481250360578\\
1000	0.792481250360578\\
1050	0.792481250360578\\
1100	0.792481250360578\\
1150	0.792481250360578\\
1200	0.792481250360578\\
1250	0.792481250360578\\
1300	0.792481250360578\\
1350	0.792481250360578\\
1400	0.792481250360578\\
1450	0.792481250360578\\
1500	0.792481250360578\\
1550	0.792481250360578\\
1600	0.792481250360578\\
1650	0.792481250360578\\
1700	0.792481250360578\\
1750	0.792481250360578\\
1800	0.792481250360578\\
1850	0.792481250360578\\
1900	0.792481250360578\\
1950	0.792481250360578\\
2000	0.792481250360578\\
2050	0.792481250360578\\
2100	0.792481250360578\\
2150	0.792481250360578\\
2200	0.792481250360578\\
2250	0.792481250360578\\
2300	0.792481250360578\\
2350	0.792481250360578\\
2400	0.792481250360578\\
2450	0.792481250360578\\
2500	0.792481250360578\\
2550	0.792481250360578\\
2600	0.792481250360578\\
2650	0.792481250360578\\
2700	0.792481250360578\\
2750	0.792481250360578\\
2800	0.792481250360578\\
2850	0.792481250360578\\
2900	0.792481250360578\\
2950	0.792481250360578\\
3000	0.792481250360578\\
};
\addlegendentry{asymptotic capacity};


\end{axis}
\end{tikzpicture}

==> varianceExperiment.tex <==
\begin{tikzpicture}

\begin{axis}[%
		height=5.5cm,
		width=8cm,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
%	    xtick={1,0.1,0.01},
ytick={0,0.0001},
grid=major,
style={font=\scriptsize},
xmin=0,
xmax=3000,
xlabel={alphabet size $n$},
ymin=0,
ymax=0.0001,
ylabel={capacity \bracket{bits per channel use}},
legend style={at={(0.605,0.98)},anchor=north,legend cell align=left, font=\scriptsize} 
%legend style={legend cell align=left,align=left,draw=white!15!black}
]

%optimal empirical variance
\addplot [color=blue,solid,line width=0.8pt]
  table[row sep=crcr]{%
100	0.000317793216139653\\
150	0.000168175567452929\\
200	0.000101539495285729\\
250	5.99960875851999e-05\\
300	4.58293799840098e-05\\
350	3.65784518208415e-05\\
400	2.69549516836194e-05\\
450	2.28126115491737e-05\\
500	1.82770324838348e-05\\
550	1.56593150738714e-05\\
600	1.27092106351447e-05\\
650	1.016569001095e-05\\
700	8.86802745346026e-06\\
750	8.02136680300144e-06\\
800	7.28792016103299e-06\\
850	6.23316672510669e-06\\
900	5.57150772736437e-06\\
950	5.1629659186051e-06\\
1000	4.7604404875792e-06\\
1050	4.04716837868226e-06\\
1100	3.616625543631e-06\\
1150	3.48369989608125e-06\\
1200	3.18788516570263e-06\\
1250	3.2318704631601e-06\\
1300	2.57840497999944e-06\\
1350	2.27072893279362e-06\\
1400	2.3832675083039e-06\\
1450	1.94986453757354e-06\\
1500	1.97561214013453e-06\\
1550	2.09275092334472e-06\\
1600	1.67447951556089e-06\\
1650	1.7182168114801e-06\\
1700	1.59007439940689e-06\\
1750	1.59693485152821e-06\\
1800	1.37041615043426e-06\\
1850	1.394093197714e-06\\
1900	1.31499857998536e-06\\
1950	1.2749275194468e-06\\
2000	1.21614390104988e-06\\
2050	1.18969375289165e-06\\
2100	1.04524854112778e-06\\
2150	1.10110968575575e-06\\
2200	9.81767190638464e-07\\
2250	1.02675989075304e-06\\
2300	9.90057668995938e-07\\
2350	8.28397544331108e-07\\
2400	8.54958860194327e-07\\
2450	8.49054677186301e-07\\
2500	7.86907103523839e-07\\
2550	6.40497322609225e-07\\
2600	7.10615118655014e-07\\
2650	6.67312039734126e-07\\
2700	6.97983653658938e-07\\
2750	6.94512656366777e-07\\
2800	7.21470649707585e-07\\
2850	5.66640874452845e-07\\
2900	5.4992797479453e-07\\
2950	5.53806915503786e-07\\
3000	5.76857881250798e-07\\
};
\addlegendentry{optimal empirical variance};




% empirical suboptimal variance
%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=red,solid,line width=0.8pt]
  table[row sep=crcr]{%
100	0.000321725290238406\\
150	0.000155112512513657\\
200	9.17608864306167e-05\\
250	5.86331084824972e-05\\
300	4.44357881802405e-05\\
350	3.7638732268086e-05\\
400	2.58969390537176e-05\\
450	2.10042644264265e-05\\
500	1.60810340672412e-05\\
550	1.4936939438533e-05\\
600	1.12810830436536e-05\\
650	1.06256940693169e-05\\
700	9.29591094008269e-06\\
750	7.94980430512337e-06\\
800	7.23594336679583e-06\\
850	6.45913560633164e-06\\
900	5.78810771892764e-06\\
950	4.72019768570221e-06\\
1000	4.67790074879953e-06\\
1050	4.42561837008831e-06\\
1100	3.4264781345016e-06\\
1150	3.11402136900574e-06\\
1200	3.30427288718311e-06\\
1250	2.86335256546995e-06\\
1300	2.42380442083409e-06\\
1350	2.23531583990633e-06\\
1400	2.3167338812716e-06\\
1450	1.92779249402507e-06\\
1500	1.92741702371941e-06\\
1550	1.89930573797309e-06\\
1600	1.82752449219621e-06\\
1650	1.73562930270357e-06\\
1700	1.68802630232244e-06\\
1750	1.51213441583524e-06\\
1800	1.44101951202787e-06\\
1850	1.47449267247165e-06\\
1900	1.35238646243058e-06\\
1950	1.16804168398919e-06\\
2000	1.14408918950748e-06\\
2050	1.03126298982788e-06\\
2100	1.07543396832381e-06\\
2150	1.00369848577431e-06\\
2200	1.02024618973382e-06\\
2250	8.83469520982508e-07\\
2300	8.87968841901716e-07\\
2350	8.8708691415405e-07\\
2400	8.44806830394193e-07\\
2450	7.887145851219e-07\\
2500	7.59971862754684e-07\\
2550	6.94918363608735e-07\\
2600	6.63420355136418e-07\\
2650	6.01644135333382e-07\\
2700	6.35659444287138e-07\\
2750	6.58823468454524e-07\\
2800	5.69838643505703e-07\\
2850	5.67173508629303e-07\\
2900	4.61038715784029e-07\\
2950	5.92688752727595e-07\\
3000	5.25375761100662e-07\\
};\addlegendentry{suboptimal empirical variance};




\end{axis}
\end{tikzpicture}

